Sampling and Uniqueness Sets in Graphon Signal Processing

In this work, we study the properties of sampling sets on families of large graphs by leveraging the theory of graphons and graph limits. To this end, we extend to graphon signals the notion of removable and uniqueness sets, which was developed originally for the analysis of signals on graphs. We state the formal definition of a $\Lambda-$removable set and conditions under which a bandlimited graphon signal can be represented in a unique way when its samples are obtained from the complement of a given $\Lambda-$removable set in the graphon. By leveraging such results we show that graphon representations of graphs and graph signals can be used as a common framework to compare sampling sets between graphs with different numbers of nodes and edges, and different node labelings. Additionally, given a sequence of graphs that converges to a graphon, we show that the sequences of sampling sets whose graphon representation is identical in $[0,1]$ are convergent as well. We exploit the convergence results to provide an algorithm that obtains approximately close to optimal sampling sets. Performing a set of numerical experiments, we evaluate the quality of these sampling sets. Our results open the door for the efficient computation of optimal sampling sets in graphs of large size.

==> figures/fig_2_tikz_source.tex <==
%!TEX root = ../compiler_paper.tex







%%------------------------------------------------------------
%%---------- Command To Extract X-Coordinate ------------

\makeatletter
\newcommand{\gettikzx}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@x}%
}
\makeatother



%%-----------------------------------------------------------
%%---------- Command To Extract Y-Coordinate ------------

\makeatletter
\newcommand{\gettikzy}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@y}%
}
\makeatother








%-----------------------
%------ Scale ----------
%-----------------------

\def\scale{1}
\def\unit{ \scale cm}










%%------------------------------------------------------------------------
%%------------------------ COLORS  ---------------------------------
%%------------------------------------------------------------------------

\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}




%%------------------------------------------------------------------------
%%-------------- QUANTITIES : SPACES, DELTAS -----------
%%------------------------------------------------------------------------


\def\myplotdimx{6cm}
\def\myplotdimy{6cm}
\def\my_gap_inter_plots{1.65cm}
% Node size		
\def\mynodesize{15}

% radius underlying circle = 2cm
\def\myrad{1.7cm}
% Initial and final points of interval (scalar parametrization)
\def\myalphaa{2.42}
\def\myalphab{5.42}
% This values calculated as (\myalphab-\myalphab)/n, n: number of intervals
\def\myalphac{0.75}
\def\myalphad{0.375}
% Line widht
\def\mylinewidth{1.5}







\begin{tikzpicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% G R A P H   2 %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Offset to locate the graphs

\path (0,0)  coordinate (caux1);	

%----------- Drawing the nodes ------------

\SetDefaultUnit{pt}



\path (caux1)++(1*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=3, opacity=0.7,fontsize=\normalsize]{A}

\path (caux1)++(0*\myrad ,1*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=4, opacity=0.7,fontsize=\normalsize]{B}

\path (caux1)++(-1*\myrad , 0*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{1}, opacity=0.9,fontsize=\normalsize]{C}

\path (caux1)++(0*\myrad,-1*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{2}, opacity=0.9,fontsize=\normalsize]{D}


%----------- Drawing the Edges  ------------

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(B);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(D);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(D);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(D);


%----------- Rectangle containing the sampling set ------------

\tikzstyle{myboxa} = [rectangle, color=black,
rounded corners = 10,
draw,
line width=\mylinewidth,
dashed, 
minimum width=4cm,
minimum height=1cm]

\path (caux1) ++ (0.85, 0.85) node [myboxa, anchor=center, rotate=135,fill=my_cp5_col2, opacity=0.3] (Sa) {};
\path (Sa.south) ++ (0.3,0.1) node [above,color=black,rotate=0] (Saa) {$\mathcal{S}_{G_{1}}$}; 





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% U N I Q U E N E S S   S E T S   I N   [0,1]   %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\deltaa{0.05}
\def\deltab{0.1}

%-----------------------------------------
% ------------ First axes -------------
%-----------------------------------------

\path (\myalphaa*\myrad,0.7*\myrad)  coordinate (p1);
\path (\myalphab*\myrad,0.7*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);

\path (\myalphaa*\myrad,0.7*\myrad)++(0,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,0.7*\myrad)++(0,\deltaa*\myrad) coordinate (p2);
\draw[line width=\mylinewidth] (p1) -- (p2);
% Label on 0
\path (p1) node [below]  {$0$};

% Interval label
\path (p2)++(0.5*\myalphac*\myrad,0.5*\deltab) node [above]  {$I_{1}^{(1)}$};

\path (\myalphaa*\myrad,0.7*\myrad)++(\myalphac*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,0.7*\myrad)++(\myalphac*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5*\mylinewidth] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphac*\myrad,1*\deltab) node [above]  {$I_{2}^{(1)}$};

\path (\myalphaa*\myrad,0.7*\myrad)++(2*\myalphac*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,0.7*\myrad)++(2*\myalphac*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5*\mylinewidth] (p1) -- (p2);
\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphac*\myrad,0.5*\myalphac*\deltab) node [above,color=my_cp5_col3]  {$I_{3}^{(1)}$};

\path (\myalphaa*\myrad,0.7*\myrad)++(3*\myalphac*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,0.7*\myrad)++(3*\myalphac*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphac*\myrad,0.5*\myalphac*\deltab) node [above,color=my_cp5_col3]  {$I_{4}^{(1)}$};

\path (\myalphaa*\myrad,0.7*\myrad)++(4*\myalphac*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,0.7*\myrad)++(4*\myalphac*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$1$};

% The uniqueness set
\path (\myalphaa*\myrad,0.7*\myrad)++(2*\myalphac*\myrad,0)  coordinate (p1);
\path (\myalphaa*\myrad,0.7*\myrad)++(4*\myalphac*\myrad,0) coordinate (p2);
\draw[line width=1pt,line width=4*\mylinewidth, opacity=0.7,my_cp5_col3] (p1) -- (p2);

\path (\myalphaa*\myrad,0.8*\myrad)++(2.3*\myrad,0)  coordinate (Swa);
\path (Swa.north) ++ (0,0.6) node [above,color=my_cp5_col3,rotate=0] (Swaa) {$\mathcal{S}_{W_{G_{1}}}$}; 


%-----------------------------------------
%---------- Second axes ------------
%-----------------------------------------

\path (\myalphaa*\myrad,-0.7*\myrad)  coordinate (p1);
\path (\myalphab*\myrad,-0.7*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);

\path (\myalphaa*\myrad,-0.7*\myrad)++(0,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(0,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$0$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{1}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(1*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(1*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{2}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(2*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(2*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{3}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(3*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(3*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{4}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(4*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(4*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);
\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{5}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(5*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(5*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{6}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(6*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(6*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{7}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(7*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(7*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{8}^{(2)}$};

\path (\myalphaa*\myrad,-0.7*\myrad)++(8*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(8*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$1$};

% The uniqueness set
\path (\myalphaa*\myrad,-0.7*\myrad)++(4*\myalphad*\myrad,0)  coordinate (p1);
\path (\myalphaa*\myrad,-0.7*\myrad)++(8*\myalphad*\myrad,0) coordinate (p2);
\draw[line width=1pt,line width=4*\mylinewidth, opacity=0.7,my_cp5_col3] (p1) -- (p2);

\path (\myalphaa*\myrad,-1.5*\myrad)++(6*\myalphad*\myrad,0)  coordinate (Swb);
\path (Swb.north) ++ (0,0.6) node [above,color=my_cp5_col3,rotate=0] (Swbb) {$\mathcal{S}_{W_{G_{2}}}$}; 

























%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% G R A P H   2 %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Offset to locate the graphs

\path (8*\my_gap_inter_plots, 0)  coordinate (caux1);	



%----------- Drawing the nodes ------------

\SetDefaultUnit{pt}

% radius underlying circle = 2cm
%\def\myrad{2cm};

\path (caux1)++(1*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{1}, opacity=0.9,fontsize=\normalsize]{A}

\path (caux1)++(0.7071*\myrad ,0.7071*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{2}, opacity=0.9,fontsize=\normalsize]{B}

\path (caux1)++(0*\myrad , 1*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{3}, opacity=0.9,fontsize=\normalsize]{C}

\path (caux1)++(-0.7071*\myrad,0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{4}, opacity=0.9,fontsize=\normalsize]{D}

\path (caux1)++(-1.0000*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=5, opacity=0.9,fontsize=\normalsize]{E}

\path (caux1)++(-0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=6, opacity=0.9,fontsize=\normalsize]{F}

\path (caux1)++(0*\myrad,-1*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=7, opacity=0.9,fontsize=\normalsize]{G}

\path (caux1)++(0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=8, opacity=0.9,fontsize=\normalsize]{H}

%----------- Drawing the Edges  ------------

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(B);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](G)(H);


%------------- Geometric form covering the selected nodes ------------

\tikzstyle{myboxb} = [trapezium, color=black,
rounded corners = 15,
draw,
line width=\mylinewidth,
trapezium angle=45,
dashed, 
minimum width=5.35cm,
minimum height=1.8cm]

\path (caux1) ++ (-0.4, -1) node [myboxb, anchor=center, rotate=157,fill=my_cp5_col2, opacity=0.3] (Sb) {};
\path (Sb.north) ++ (-0.2,-0.5) node [above,color=black,rotate=0] (Sbb){$\mathcal{S}_{G_{2}}$}; 





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% EXTRA CONNECTIONS, SYMBOLS, ARROWS %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\path (\myalphaa*\myrad,0*\myrad)++(2*\myalphac*\myrad,2*\deltaa)  coordinate (Sequal);
\path (Sequal) ++ (0,0) node [color=my_cp5_col3, rotate=0] {$\mathcal{S}_{W_{G_{1}}}=\mathcal{S}_{W_{G_{2}}}$}; 

% Arrow going from S_G1 to S_WG1
   \path[draw, -stealth, line width = \mylinewidth, color=my_cp5_col2!50!my_cp5_col3] 
	    (Saa.north) to [bend left] node [] {} (Swaa);

% Arrow going from S_G2 to S_WG2
   \path [draw, -stealth, line width = \mylinewidth, color=my_cp5_col2!50!my_cp5_col3] (Sbb.south) to [bend left] node [] {} (Swbb);

% \draw[-{Stealth[red]}, bend left] (0,0)   -- (1,1);
	
\end{tikzpicture}










==> figures/fig_3_tikz_source.tex <==
%!TEX root = ../compiler_paper.tex



%%------------------------------------------------------------
%%---------- Command To Extract X-Coordinate ------------

\makeatletter
\newcommand{\gettikzx}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@x}%
}
\makeatother



%%-----------------------------------------------------------
%%---------- Command To Extract Y-Coordinate ------------

\makeatletter
\newcommand{\gettikzy}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@y}%
}
\makeatother






%%------------------------------------------------------------------------
%%------------------------ COLORS  ---------------------------------
%%------------------------------------------------------------------------

\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}




%%------------------------------------------------------------------------
%%-------------- QUANTITIES : SPACES, DELTAS -----------
%%------------------------------------------------------------------------



%------ Scale ----------
\def\scale{1}
\def\unit{ \scale cm}


% Distance between plots
\def\my_gap_inter_plots{1cm}


% ----- Line width ----
\def\mylinewidth{0.5}


\def\myplotdimx{7cm}
\def\myplotdimy{5cm}







\begin{tikzpicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% U N I Q U E N E S S   S E T S   I N   [0,1]   %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-----------------------------------------------------------
%%---------- C A R T E S I A N   P L A N E  (1) --------
%%-----------------------------------------------------------

%------ Horizontal Axes ------
%
 \path[draw, -stealth, line width = 2*\mylinewidth, color=my_cp5_col5] 
	    (0,0) to [] node [] {} (\myplotdimx,0);

\path (\myplotdimx,0)  coordinate (p1);	    
\path (p1) node [below]  {$\Lambda_{\mathcal{S}^{c}_{W_2}}$};	    

%------ Vertical Axes ------
%
 \path[draw, -stealth, line width = 2*\mylinewidth, color=my_cp5_col5] 
	    (0,0) to [] node [] {} (0,\myplotdimy);

\path (0,\myplotdimy)  coordinate (p1);	    
\path (p1) node [left]  {$\Lambda_{\mathcal{S}^{c}_{W_1}}$};	   


%%-------------------------------------------------------------
%% ------- LINES AND POLYGON REGION (1)  -------
%%-------------------------------------------------------------

\def\c{1cm}
\def\b{4cm}
\def\a{1.1*\b}
\def\radiuscirclecomp{0.05}

\tikzstyle{dot} = [circle,
                    minimum width  = 0.15*\unit,
                    fill=black,
                    color=my_cp5_col4,
                    inner sep=0pt,
                    draw,
                    anchor = center ]



\path[draw, fill=my_cp5_col5, opacity=0.4,line width = 2*\mylinewidth, color=my_cp5_col2] 
	    (0,0) -- (\c,0) -- (\b,\b -\c) -- (\b,\a) -- (\a-\c,\a) -- (0,\c) -- (0,0);


%---- Making the markers on the corners of the polygon ---

% Node
\path (0,0) node [dot] (x) {};
\path (x.south)++(0,-0.1) node [below] {$(0,0)$};   
 
% Node
\path (\c,0) node [dot] (x) {};
\path (x.south)++(0,0) node [below right] {$(\Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2},0)$};  
	    
% Node
\path (\b,\b -\c) node [dot] (x) {};
\path (x.south)++(0,0) node [below] {$\displaystyle\left(\Vert \boldsymbol{T}_{W_2}\Vert_{2},\Vert \boldsymbol{T}_{W_2}\Vert_{2}-\Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2}\right)$}; 	

% Node
\path (\b,\a) node [dot] (x) {};
\path (x.south)++(0,-0.1) node [right] {$\displaystyle\left(\Vert \boldsymbol{T}_{W_2}\Vert_{2},\Vert \boldsymbol{T}_{W_1}\Vert_{2}\right)$}; 	

% Node
\path (\a-\c,\a) node [dot] (x) {};
\path (x.south)++(0,0.2) node [above] {$\displaystyle\left(\Vert \boldsymbol{T}_{W_1}\Vert_{2}-\Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2},\Vert \boldsymbol{T}_{W_1}\Vert_{2}\right)$}; 
	
% Node
\path (0,\c) node [dot] (x) {};	
\path (x.south)++(0,0.1) node [above right] {$\displaystyle\left(0, \Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2} \right)$}; 
	    

	
\end{tikzpicture}










==> figures/fig_4_tikz_source.tex <==
%!TEX root = ../compiler_paper.tex



%%------------------------------------------------------------
%%---------- Command To Extract X-Coordinate ------------

\makeatletter
\newcommand{\gettikzx}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@x}%
}
\makeatother



%%-----------------------------------------------------------
%%---------- Command To Extract Y-Coordinate ------------

\makeatletter
\newcommand{\gettikzy}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@y}%
}
\makeatother




%%------------------------------------------------------------------------
%%------------------------ COLORS  ---------------------------------
%%------------------------------------------------------------------------

\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}




%%------------------------------------------------------------------------
%%-------------- QUANTITIES : SPACES, DELTAS -----------
%%------------------------------------------------------------------------



%------ Scale ----------
\def\scale{1}
\def\unit{ \scale cm}


% Distance between plots
\def\my_gap_inter_plots{1cm}


% ----- Line width ----
\def\mylinewidth{0.5}


\def\myplotdimx{7cm}
\def\myplotdimy{4cm}







\begin{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% U N I Q U E N E S S   S E T S   I N   [0,1]   %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-----------------------------------------------------------
%%---------- C A R T E S I A N   P L A N E  (1) --------
%%-----------------------------------------------------------

%------ Horizontal Axes ------
%
 \path[draw, -stealth, line width = 2*\mylinewidth, color=my_cp5_col5] 
	    (0,0) to [] node [] {} (\myplotdimx,0);

\path (\myplotdimx,0)  coordinate (p1);	    
\path (p1) node [below]  {$\Lambda_{\mathcal{S}^{c}_{G_2}}$};	    

%------ Vertical Axes ------
%
 \path[draw, -stealth, line width = 2*\mylinewidth, color=my_cp5_col5] 
	    (0,0) to [] node [] {} (0,\myplotdimy);

\path (0,\myplotdimy)  coordinate (p1);	    
\path (p1) node [left]  {$\Lambda_{\mathcal{S}^{c}_{G_1}}$};	   


%%-------------------------------------------------------------
%% ------- LINES AND POLYGON REGION (1)  -------
%%-------------------------------------------------------------


\def\radiuscirclecomp{0.05}

\tikzstyle{dot} = [circle,
                    minimum width  = 0.15*\unit,
                    fill=black,
                    color=my_cp5_col4,
                    inner sep=0pt,
                    draw,
                    anchor = center ]



\def\Qa{1}
\def\Qb{1.1}
\def\c{0.3}
\def\a{3}
\def\b{2*\a}


\path[draw, fill=my_cp5_col5, opacity=0.4,line width = 2*\mylinewidth, color=my_cp5_col2] 
	    (0,0) -- (\b*\c,0) -- (\Qb*\b,\Qb*\a-\a*\c) -- (\Qb*\b,\Qa*\a) -- (\b*\Qa-\b*\c,\Qa*\a) -- (0,\a*\c) -- (0,0);

\path (5.3,1)  coordinate (p1);	    
\path (p1)+(0,0) node []  {$N_{2}= 2N_{1}$};	



%%---- Making the markers on the corners of the polygon ---
%
%% Node
%\path (0,0) node [dot] (x) {};
%\path (x.south)++(0,-0.1) node [below] {$(0,0)$};   
% 
%% Node
%\path (\b*\c,0) node [dot] (x) {};
%%\path (x.south)++(0,0) node [below right] {$(\Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2},0)$};  
%	    
%% Node
%\path (\Qb*\b,\Qb*\a -\a*\c) node [dot] (x) {};
%%\path (x.south)++(0,0) node [below] {$\displaystyle\left(\Vert \boldsymbol{T}_{W_2}\Vert_{2},\Vert \boldsymbol{T}_{W_2}\Vert_{2}-\Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2}\right)$}; 	
%
%% Node
%\path (\Qb*\b,\Qa*\a) node [dot] (x) {};
%%\path (x.south)++(0,-0.1) node [right] {$\displaystyle\left(\Vert \boldsymbol{T}_{W_2}\Vert_{2},\Vert \boldsymbol{T}_{W_1}\Vert_{2}\right)$}; 	
%
%% Node
%\path (\b*\Qa-\b*\c,\Qa*\a)  node [dot] (x) {};
%%\path (x.south)++(0,0.2) node [above] {$\displaystyle\left(\Vert \boldsymbol{T}_{W_1}\Vert_{2}-\Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2},\Vert \boldsymbol{T}_{W_1}\Vert_{2}\right)$}; 
%	
%% Node
%\path (0,\a*\c) node [dot] (x) {};	
%%\path (x.south)++(0,0.1) node [above right] {$\displaystyle\left(0, \Vert \boldsymbol{T}_{W_1}-\boldsymbol{T}_{W_2}\Vert_{2} \right)$}; 
	    




%%-------------------------------------------------------------
%% ------- LINES AND POLYGON REGION (2)  -------
%%-------------------------------------------------------------

\def\b{0.6*\a}


\path[draw, fill=my_cp5_col5, opacity=0.4,line width = 2*\mylinewidth, color=my_cp5_col4] 
	    (0,0) -- (\b*\c,0) -- (\Qb*\b,\Qb*\a-\a*\c) -- (\Qb*\b,\Qa*\a) -- (\b*\Qa-\b*\c,\Qa*\a) -- (0,\a*\c) -- (0,0);

\path (0.5,3.2)  coordinate (p1);	    
\path (p1)+(1,0.2) node []  {$N_{2} = 0.6N_{1}$};	


%%-------------------------------------------------------------
%% ---------- IDENTITY FUNCTION LINE  ----------
%%-------------------------------------------------------------

%------ Horizontal Axes ------
%
 \path[draw, dashed, line width = 2*\mylinewidth, color=my_cp5_col5] 
	    (0,0) to [] node [] {} (\myplotdimy,\myplotdimy);

\path (\myplotdimy,\myplotdimy)  coordinate (p1);	    
\path (p1)+(-0.1,0) node []  {$\Lambda_{\mathcal{S}^{c}_{G_1}}=\Lambda_{\mathcal{S}^{c}_{G_2}}$};	    

%%------ Vertical Axes ------
%%
% \path[draw, -stealth, line width = 2*\mylinewidth, color=my_cp5_col5] 
%	    (0,0) to [] node [] {} (0,\myplotdimy);
%
%\path (0,\myplotdimy)  coordinate (p1);	    
%\path (p1) node [left]  {$\Lambda_{\mathcal{S}^{c}_{W_1}}$};	




	
\end{tikzpicture}










==> figures/fig_5_tikz_source.tex <==
%!TEX root = ../compiler_paper.tex




%%------------------------------------------------------------
%%---------- Command To Extract X-Coordinate ------------

\makeatletter
\newcommand{\gettikzx}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@x}%
}
\makeatother

%%-----------------------------------------------------------
%%---------- Command To Extract Y-Coordinate ------------

\makeatletter
\newcommand{\gettikzy}[2]{%
	\tikz@scan@one@point\pgfutil@firstofone#1\relax
	\edef#2{\the\pgf@y}%
}
\makeatother




%-----------------------
%------ Scale ----------
%-----------------------

\def\scale{1}
\def\unit{ \scale cm}





%%------------------------------------------------------------------------
%%------------------------ COLORS  ---------------------------------
%%------------------------------------------------------------------------

\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}




%%------------------------------------------------------------------------
%%-------------- QUANTITIES : SPACES, DELTAS -----------
%%------------------------------------------------------------------------


\def\myplotdimx{6cm}
\def\myplotdimy{6cm}
\def\my_gap_inter_plots{1.65cm}
% Node size		
\def\mynodesize{15}

% radius underlying circle = 2cm
\def\myrad{1.7cm}
% Initial and final points of interval (scalar parametrization)
\def\myalphaa{2.42}
\def\myalphab{5.42}
% This values calculated as (\myalphab-\myalphab)/n, n: number of intervals
\def\myalphac{0.75}
\def\myalphad{0.375}
% Line widht
\def\mylinewidth{1.5}


\def\deltaa{0.05}
\def\deltab{0.1}
\def\myoffsethorz{1.5*\myalphaa*\myrad}
\def\myoffsetvert{2.2*\myrad}


\def\mydeltaa{0.25}





\begin{tikzpicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% G R A P H   1 %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Offset to locate the graphs

\path (0,0)  coordinate (caux1);	

%----------- Drawing the nodes ------------

\SetDefaultUnit{pt}

% radius underlying circle = 2cm
%\def\myrad{2cm};

\path (caux1)++(1*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=\textcolor{black}{6}, opacity=0.9,fontsize=\normalsize]{A}

\path (caux1)++(0.7071*\myrad ,0.7071*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=\textcolor{black}{5}, opacity=0.9,fontsize=\normalsize]{B}

\path (caux1)++(0*\myrad , 1*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=\textcolor{black}{7}, opacity=0.9,fontsize=\normalsize]{C}

\path (caux1)++(-0.7071*\myrad,0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=\textcolor{black}{8}, opacity=0.9,fontsize=\normalsize]{D}

\path (caux1)++(-1.0000*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{my_cp5_col1}{1}, opacity=0.9,fontsize=\normalsize]{E}

\path (caux1)++(-0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{my_cp5_col1}{2}, opacity=0.9,fontsize=\normalsize]{F}

\path (caux1)++(0*\myrad,-1*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{my_cp5_col1}{3}, opacity=0.9,fontsize=\normalsize]{G}

\path (caux1)++(0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{my_cp5_col1}{4}, opacity=0.9,fontsize=\normalsize]{H}

%----------- Drawing the Edges  ------------

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(B);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](G)(H);


%------------- Geometric form covering the selected nodes ------------

\tikzstyle{myboxb} = [trapezium, color=black,
rounded corners = 15,
draw,
line width=\mylinewidth,
trapezium angle=45,
dashed, 
minimum width=5.35cm,
minimum height=1.8cm]

\path (caux1) ++ (0.5, 1) node [myboxb, anchor=center, rotate=-23,fill=my_cp5_col2, opacity=0.3] (Sb) {};
\path (Sb.north) ++ (0.2,0) node [above,color=black,rotate=0] (Sbb){$\mathcal{S}_{G_{1}}$}; 

% Name  of the graph G_1
\path (caux1) ++ (0, 1.4*\myrad) node [anchor=center] (Sb) {};
\path (Sb.north) ++ (0,-\mydeltaa) node [above,color=black,rotate=0] (Sbb){$G_1$}; 






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% G R A P H   2 %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Offset to locate the graphs
\path (4*\my_gap_inter_plots, 0)  coordinate (caux1);	


%----------- Drawing the nodes ------------

\SetDefaultUnit{pt}

\path (caux1)++(1*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{1}, opacity=0.9,fontsize=\normalsize]{A}

\path (caux1)++(0.7071*\myrad ,0.7071*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{2}, opacity=0.9,fontsize=\normalsize]{B}

\path (caux1)++(0*\myrad , 1*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{3}, opacity=0.9,fontsize=\normalsize]{C}

\path (caux1)++(-0.7071*\myrad,0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{4}, opacity=0.9,fontsize=\normalsize]{D}

\path (caux1)++(-1.0000*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=5, opacity=0.9,fontsize=\normalsize]{E}

\path (caux1)++(-0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=6, opacity=0.9,fontsize=\normalsize]{F}

\path (caux1)++(0*\myrad,-1*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=7, opacity=0.9,fontsize=\normalsize]{G}

\path (caux1)++(0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=8, opacity=0.9,fontsize=\normalsize]{H}

%----------- Drawing the Edges  ------------

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(B);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](G)(H);


%------------- Geometric form covering the selected nodes ------------

\tikzstyle{myboxb} = [trapezium, color=black,
rounded corners = 15,
draw,
line width=\mylinewidth,
trapezium angle=45,
dashed, 
minimum width=5.35cm,
minimum height=1.8cm]

\path (caux1) ++ (-0.4, -1) node [myboxb, anchor=center, rotate=157,fill=my_cp5_col2, opacity=0.3] (Sb) {};
\path (Sb.north) ++ (-0.2,-0.5) node [above,color=black,rotate=0] (Sbb){$\mathcal{S}_{G_{2}}$}; 

% Name  of the graph G_2
\path (caux1) ++ (0, 1.4*\myrad) node [anchor=center] (Sb) {};
\path (Sb.north) ++ (0,-\mydeltaa) node [above,color=black,rotate=0] (Sbb){$G_2$}; 









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% G R A P H   3 %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Offset to locate the graphs

\path (8*\my_gap_inter_plots, 0)  coordinate (caux1);	



%----------- Drawing the nodes ------------

\SetDefaultUnit{pt}

% radius underlying circle = 2cm
%\def\myrad{2cm};

\path (caux1)++(1*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{1}, opacity=0.9,fontsize=\normalsize]{A}

\path (caux1)++(0.7071*\myrad ,0.7071*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{2}, opacity=0.9,fontsize=\normalsize]{B}

\path (caux1)++(0*\myrad , 1*\myrad )  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{3}, opacity=0.9,fontsize=\normalsize]{C}

\path (caux1)++(-0.7071*\myrad,0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col5},size=\mynodesize,label=\textcolor{yellow}{4}, opacity=0.9,fontsize=\normalsize]{D}

\path (caux1)++(-1.0000*\myrad,0*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=5, opacity=0.9,fontsize=\normalsize]{E}

\path (caux1)++(-0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=6, opacity=0.9,fontsize=\normalsize]{F}

\path (caux1)++(0*\myrad,-1*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=7, opacity=0.9,fontsize=\normalsize]{G}

\path (caux1)++(0.7071*\myrad,-0.7071*\myrad)  coordinate (caux2);	
\gettikzy{(caux2)}{\ay};	
\gettikzx{(caux2)}{\ax};	
\Vertex[x=\ax, y=\ay, style={color=my_cp5_col2},size=\mynodesize,label=8, opacity=0.9,fontsize=\normalsize]{H}

%----------- Drawing the Edges  ------------

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(B);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(D);
%\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](A)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(C);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(D);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(E);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(F);
%\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](B)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(D);
%\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(E);
%\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](C)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(E);
%\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(F);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](D)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(F);
%\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(G);
\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](E)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(G);
%\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](F)(H);

\Edge[lw=\mylinewidth,color=my_cp5_col3,opacity=0.7](G)(H);


%------------- Geometric form covering the selected nodes ------------

\tikzstyle{myboxb} = [trapezium, color=black,
rounded corners = 15,
draw,
line width=\mylinewidth,
trapezium angle=45,
dashed, 
minimum width=5.35cm,
minimum height=1.8cm]

\path (caux1) ++ (-0.4, -1) node [myboxb, anchor=center, rotate=157,fill=my_cp5_col2, opacity=0.3] (Sb) {};
\path (Sb.north) ++ (-0.2,-0.5) node [above,color=black,rotate=0] (Sbb){$\mathcal{S}_{G_{3}}$}; 

% Name  of the graph G_3
\path (caux1) ++ (0, 1.4*\myrad) node [anchor=center] (Sb) {};
\path (Sb.north) ++ (0,-\mydeltaa) node [above,color=black,rotate=0] (Sbb){$G_3$}; 








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% U N I Q U E N E S S   S E T S   I N   [0,1]   %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%-----------------------------------------------
% ---------------- First axes ------------------
%------------------------------------------------

% The long line defining the axes
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)  coordinate (p1);
\path (\myalphab*\myrad-\myoffsethorz,-\myoffsetvert) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(0,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(0,\deltaa*\myrad) coordinate (p2);
\draw[line width=\mylinewidth] (p1) -- (p2);
% Label on 0
\path (p1) node [below]  {$0$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{1}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5*\mylinewidth] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,1*\deltab) node [above]  {$I_{2}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(2*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(2*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5*\mylinewidth] (p1) -- (p2);
%\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphac*\deltab) node [above,color=black]  {$I_{3}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(3*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(3*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphac*\deltab) node [above,color=black]  {$I_{4}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(4*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(4*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphac*\deltab) node [above,color=my_cp5_col3]  {$I_{5}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(5*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(5*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
%\path (p1) node [below]  {$1$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphac*\deltab) node [above,color=my_cp5_col3]  {$I_{6}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(6*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(6*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
%\path (p1) node [below]  {$1$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphac*\deltab) node [above,color=my_cp5_col3]  {$I_{7}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(7*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(7*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
%\path (p1) node [below]  {$1$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphac*\deltab) node [above,color=my_cp5_col3]  {$I_{8}^{(1)}$};

% Small division line
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(8*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(8*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$1$};

% The uniqueness set
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(2*\myalphac*\myrad,0)  coordinate (p1);
\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(4*\myalphac*\myrad,0) coordinate (p2);
\draw[line width=1pt,line width=4*\mylinewidth, opacity=0.7,my_cp5_col3] (p1) -- (p2);

\path (\myalphaa*\myrad-\myoffsethorz,-\myoffsetvert)++(2.3*\myrad,0)  coordinate (Swa);
\path (Swa.north) ++ (0,0.7) node [above,color=my_cp5_col3,rotate=0] (Swaa) {$\mathcal{S}_{W_{G_{1}}}$}; 









%-----------------------------------------
%---------- Second Axes ------------
%-----------------------------------------

\path (\myalphaa*\myrad,-\myoffsetvert)  coordinate (p1);
\path (\myalphab*\myrad,-\myoffsetvert) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);

\path (\myalphaa*\myrad,-\myoffsetvert)++(0,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(0,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$0$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{1}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(1*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(1*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{2}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(2*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(2*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{3}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(3*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(3*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{4}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(4*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(4*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);
\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{5}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(5*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(5*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{6}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(6*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(6*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{7}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(7*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(7*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above,color=my_cp5_col3]  {$I_{8}^{(2)}$};

\path (\myalphaa*\myrad,-\myoffsetvert)++(8*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(8*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$1$};

% The uniqueness set
\path (\myalphaa*\myrad,-\myoffsetvert)++(4*\myalphad*\myrad,0)  coordinate (p1);
\path (\myalphaa*\myrad,-\myoffsetvert)++(8*\myalphad*\myrad,0) coordinate (p2);
\draw[line width=1pt,line width=4*\mylinewidth, opacity=0.7,my_cp5_col3] (p1) -- (p2);

\path (\myalphaa*\myrad,-\myoffsetvert)++(6*\myalphad*\myrad,0)  coordinate (Swb);
\path (Swb.north) ++ (0,0.8) node [above,color=my_cp5_col3,rotate=0] (Swbb) {$\mathcal{S}_{W_{G_{2}}}$}; 















%-----------------------------------------
% ------------ Third axes -------------
%-----------------------------------------

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)  coordinate (p1);
\path (\myalphab*\myrad+\myoffsethorz,-\myoffsetvert) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(0,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(0,\deltaa*\myrad) coordinate (p2);
\draw[line width=\mylinewidth] (p1) -- (p2);
% Label on 0
\path (p1) node [below]  {$0$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{1}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5*\mylinewidth] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\deltab) node [above]  {$I_{2}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(2*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(2*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5*\mylinewidth] (p1) -- (p2);
%\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphad*\deltab) node [above,color=black]  {$I_{3}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(3*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(3*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=0.5pt] (p1) -- (p2);

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphad*\deltab) node [above,color=black]  {$I_{4}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(4*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(4*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphad*\deltab) node [above,color=my_cp5_col3]  {$I_{5}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(5*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(5*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
%\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphad*\deltab) node [above,color=my_cp5_col3]  {$I_{6}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(6*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(6*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
%\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphad*\deltab) node [above,color=my_cp5_col3]  {$I_{7}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(7*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(7*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
%\path (p1) node [below]  {$0.5$};

% Interval label
\path (p2)++(0.5*\myalphad*\myrad,0.5*\myalphad*\deltab) node [above,color=my_cp5_col3]  {$I_{8}^{(3)}$};

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(8*\myalphad*\myrad,-\deltaa*\myrad)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(8*\myalphad*\myrad,\deltaa*\myrad) coordinate (p2);
\draw[line width=1pt] (p1) -- (p2);
\path (p1) node [below]  {$1$};

% The uniqueness set
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(2*\myalphac*\myrad,0)  coordinate (p1);
\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(4*\myalphac*\myrad,0) coordinate (p2);
\draw[line width=1pt,line width=4*\mylinewidth, opacity=0.7,my_cp5_col3] (p1) -- (p2);

\path (\myalphaa*\myrad+\myoffsethorz,-\myoffsetvert)++(2.3*\myrad,0)  coordinate (Swa);
\path (Swa.north) ++ (0,0.6) node [above,color=my_cp5_col3,rotate=0] (Swaa) {$\mathcal{S}_{W_{G_{3}}}$}; 


















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% EXTRA CONNECTIONS, SYMBOLS, ARROWS %%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \path (\myalphaa*\myrad,0*\myrad)++(2*\myalphac*\myrad,2*\deltaa)  coordinate (Sequal);
% \path (Sequal) ++ (0,0) node [color=my_cp5_col3, rotate=0] {$\mathcal{S}_{W_{G_{1}}}=\mathcal{S}_{W_{G_{2}}}$}; 

% % Arrow going from S_G1 to S_WG1
%    \path[draw, -stealth, line width = \mylinewidth, color=my_cp5_col2!50!my_cp5_col3] 
% 	    (Saa.north) to [bend left] node [] {} (Swaa);

% % Arrow going from S_G2 to S_WG2
%    \path [draw, -stealth, line width = \mylinewidth, color=my_cp5_col2!50!my_cp5_col3] (Sbb.south) to [bend left] node [] {} (Swbb);

	
\end{tikzpicture}









